Achieving consensus in networks of increasingly stubborn voters

We study opinion evolution in networks of stubborn agents discussing a sequence of issues, modeled through the so called concatenated Friedkin-Johnsen (FJ) model. It is concatenated in the sense that agents' opinions evolve for each issue, and the final opinion is then taken as a starting point for the next issue. We consider the scenario where agents {also take a vote at the end of each issue} and propose a feedback mechanism from the result (based on the median voter) to the agents' stubbornness. Specifically, agents become increasingly stubborn during issue $s+1$ the more they disagree with the vote at the end of issue $s$. We analyze {this model} for a number of special cases and provide sufficient conditions for convergence to consensus stated in terms of permissible initial opinion and stubbornness. In the opposite scenario, where agents become less stubborn when disagreeing with the vote result, we prove that consensus is achieved{, and we demonstrate the faster convergence of opinions compared to constant stubbornness.

==> exa.tex <==
\begin{tikzpicture}
	\begin{axis}
	[xlabel={Issue $s$},
	ylabel={Opinion},
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=15,
	ymin=0,
	ymax=0.4,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
	grid=major,
		height=0.5\columnwidth,
	width=\columnwidth,
	]
	\addplot +[thick, mark=none, red, dashed] table[x index =0,y index=1,col sep=space]{PlotData/exa.txt};
	\addlegendentry{$d(s)$}
	\foreach \x in {2,3,4,5,6,7,8,9}{
	\addplot [thick, mark=none, blue] table[x index =0,y index=\x,col sep=space]{PlotData/exa.txt};
	}
	\addlegendentry{$y_i(s,0)$}
	\addplot +[thick, mark=none, red, dashed] table[x index =0,y index=1,col sep=space]{PlotData/exa.txt};
	\end{axis}
\end{tikzpicture}

==> exb.tex <==
\begin{tikzpicture}
	\begin{axis}
	[xlabel={Issue $s$},
	ylabel={Opinion},
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=15,
	ymin=0,
	ymax=1,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
	grid=major,
		height=0.5\columnwidth,
	width=\columnwidth,
	]
	\addplot +[thick, mark=none, red, dashed] table[x index =0,y index=1,col sep=space]{PlotData/exb.txt};
	\addlegendentry{$d(s)$}
	\foreach \x in {2,3,4,5,6,7,8,9}{
	\addplot [thick, mark=none, blue] table[x index =0,y index=\x,col sep=space]{PlotData/exb.txt};
	}
	\addlegendentry{$y_i(s,0)$}
	\addplot +[thick, mark=none, red, dashed] table[x index =0,y index=1,col sep=space]{PlotData/exb.txt};
	\end{axis}
\end{tikzpicture}

==> fig2.tex <==
%\fontfamily{lmss}\selectfont
	\begin{tikzpicture}
	%\pgfplotsset{every tick label/.append style={font=\Large}}
	\begin{axis}
	[xlabel={Issue $s$ },
	ylabel={$d(s)$ },
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=75,
	ymin=0,
	ymax=1,
	yticklabel style={
        /pgf/number format/fixed,
       % pgf/number format/fixed zerofill,
        /pgf/number format/precision=5
},
	grid=major,
	cycle list name= color list,
		height=5.2cm,
	width=9cm,%0.95\columnwidth,
	legend cell align=left,
	legend style={at={(0.72,1)},anchor= north west, fill = white}, font = \small,
	legend entries={$c=-1$\\ $c=-0.8$\\  $c=-0.6$\\$c=-0.4$\\$c=-0.2$\\$c=0$\\},
	legend style={font=\scriptsize}
	]
	 

\foreach \x in {1,2,3,4,5,6}{
	\addplot +[mark=none, very thick, ] table[x index=0,y index=\x,col sep=space]{PlotData/fig2.txt};
	}	

	\end{axis}
\end{tikzpicture}

==> region2.tex <==
        \begin{tikzpicture}
	\begin{axis}
	[xlabel={Maximum initial distance $d(0)$},
	ylabel={Maximum initial stubbornness $\theta_{\text{max}}$},
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
	grid=major,
		height=8cm,
	width=8cm,
	]
	\foreach \x in {1}{
	\addplot +[thick, color=consensus, only marks, mark = *, mark options={scale=0.4}] table[x index=0,y index=\x,col sep=space]{PlotData/blue.txt};
	}
	\foreach \x in {1}{
	\addplot +[thick, color=disagreement, only marks, mark = *, mark options={scale=0.4}] table[x index=0,y index=\x,col sep=space]{PlotData/red.txt};
	}
	\addplot[line width = 2, color=blue,mark=none] coordinates {
		(0,1)
		(1,0)
	};
	\addplot[thick,black,mark=star, only marks, mark options={scale=1.5}] coordinates {
		(0.375,0.35) 
	}; 

	\addplot[thick,black,mark=star, only marks, mark options={scale=1.5}] coordinates {
		(0.875,0.875)
	};

	\end{axis}
		\draw (2.3,2.3) node[anchor=north west] { \large (a)};
		\draw (5.5,5.7) node[anchor=north west] { \large (b)};

\end{tikzpicture}	

